Text-Based Visualizations for Learning Analytics: Perspectives from STEM Education Researchers

Visualizing student reflections collected throughout a course can help instructors track changes in student language and inform teaching decisions. Interpreting these changes, however, requires tools that connect overall patterns with individual responses, and how to design such visualizations for learning analytics remains an open question. To address this gap, we conducted a mixed-methods study with 10 STEM education researchers who offered dual perspectives as both instructors and qualitative researchers. We used two visualization platforms as probes to elicit expert perspectives: the Journal Data Dashboard, for analyzing formative assessments, and WordStream Maker, for authoring custom visualizations. Participants evaluated both platforms by analyzing weekly student journal responses from a data visualization course. Findings revealed shared prioritization of context and control, discipline-rooted differences in perceived usefulness, and, notably, epistemological disagreement about frequency as viable evidence in qualitative work. Some participants regarded frequency-based visualization as a productive entry point to qualitative analysis, while others argued that it conflicts with the values of qualitative data analysis and may obscure rare but critical responses. These findings support the argument that perceived ease of use and usefulness, context of use or role, and epistemic frames are relevant to users of qualitative data visualization and learning analytics tools. We discuss design implications for future tools to better integrate quantitative techniques with qualitative interpretation. Transcripts, tutorials, and all supplementary materials are available at https://osf.io/z2f8d.

==> 04-methods-fig-procedure.tex <==
\documentclass[border=12pt]{standalone}
\pretolerance=1000
\tolerance=2000
\emergencystretch=10pt

\usepackage{tikz}
\usepackage{amssymb}
\usetikzlibrary{arrows.meta, positioning, fit, backgrounds, calc}

\definecolor{PalBlack}{HTML}{000000}
\definecolor{PalOrange}{HTML}{E69F00}
\definecolor{PalSky}{HTML}{56B4E9}
\definecolor{PalTeal}{HTML}{177758}
\definecolor{PalYellow}{HTML}{F0E442}
\definecolor{PalBlue}{HTML}{0072B2}
\definecolor{PalRust}{HTML}{D55E00}

\definecolor{PalRQ}{HTML}{eac34a}
\definecolor{PalRQStroke}{HTML}{955d38}

\definecolor{PalIntegration}{HTML}{348aa7} %

\definecolor{PalQual}{HTML}{713e8b}       %

\colorlet{SetupNavy}{PalBlack!40}
\colorlet{SetupLightBg}{PalBlack!1}   %
\colorlet{SetupBorder}{PalBlack!40}   %

\colorlet{QuantFill}{PalTeal!10}
\colorlet{QuantStroke}{PalTeal}


\colorlet{QualFill}{PalQual!12}
\colorlet{QualStroke}{PalQual}

\colorlet{IntegHead}{PalIntegration}                         %
\colorlet{AnalysisFill}{PalIntegration!10}                   %
\colorlet{AnalysisStroke}{PalIntegration!85!PalBlack}        %
\colorlet{AnalysisZoneBg}{PalIntegration!6}                  %

\colorlet{RqFill}{PalRQ!20}
\colorlet{RqStroke}{PalRQStroke}

\colorlet{SetupZoneBg}{PalBlack!4}
\colorlet{AnalysisZoneBg}{PalBlack!2}   

\definecolor{myblue}{HTML}{bbd6e8}   %
\definecolor{myorange}{HTML}{f7d8bb} %

\newcommand{\Dashboard}{%
  {\setlength{\fboxsep}{2pt}%
   \colorbox{myblue}{\textsf{\textbf{Dashboard}}}%
  }%
}

\newcommand{\Maker}{%
  {\setlength{\fboxsep}{2pt}%
   \colorbox{myorange}{\textsf{\textbf{Maker}}}%
  }%
}


\begin{document}
\begin{tikzpicture}[
  font=\sffamily\large,
  >={Stealth[length=2.6mm]},
  base/.style={rounded corners=2pt, draw=PalBlack!40, line width=.6pt,
               align=center, inner sep=5pt},
  head/.style={base, font=\sffamily\bfseries\large, text=white, inner sep=5pt},
  setup/.style={base, fill=SetupLightBg, draw=SetupBorder,
                text width=36mm, font=\sffamily\large},
  setuphead/.style={head, fill=SetupNavy, draw=SetupNavy, text width=36mm},
  qbox/.style ={base, fill=QualFill,    draw=QualStroke,
                text width=26mm, font=\sffamily\large},
  theme/.style={base, fill=QualFill,      draw=QualStroke,
                text width=30mm, font=\sffamily\large},
  tbox/.style ={base, fill=QuantFill,    draw=QuantStroke,
                text width=26mm, font=\sffamily\large},
  pool/.style ={base, fill=AnalysisFill, draw=AnalysisStroke,
                text width=34mm, font=\sffamily\large},
  integ/.style={base, fill=AnalysisFill, draw=AnalysisStroke,
                text width=34mm, font=\sffamily\large},
  imp/.style={base, fill=AnalysisFill, draw=AnalysisStroke,
                text width=34mm, font=\sffamily\large},
  integhead/.style={head, fill=IntegHead, draw=IntegHead, text width=34mm},
  rq/.style={base, rounded corners=7pt, fill=RqFill, draw=RqStroke,
             font=\sffamily\bfseries\large, text width=20mm, inner sep=3pt},
  flow/.style={->, line width=.8pt, draw=PalBlack!45},
  qflow/.style={->, line width=.8pt, draw=QualStroke},
  tflow/.style={->, line width=.8pt, draw=QuantStroke},
  rqarrow/.style={->, line width=.6pt, draw=RqStroke},
  lanelab/.style={font=\sffamily\bfseries\large, align=center},
  clabel/.style={font=\sffamily\bfseries\large, text=PalBlack!60},
  legend/.style={draw=none, fill=none, align=left, font=\sffamily\large},
]

\def\ty{-1.7}       %
\def\qy{-4.1}    %
\def\qylabel{-4.5}    %

\node[setuphead] (suh) at (0,.5) {Setup \& instrument};
\node[setup, below=4mm of suh] (corpus)
  {\textbf{Underlying dataset} \\ Students \mbox{written} reflections \\ (Data Vis course)};
\node[setup, below=4mm of corpus] (instr)
  {\textbf{Qualtrics \mbox{survey}} \\comparing \Dashboard{} \& \Maker{}  \\
  ${\approx}1$\,hr.
  };
\node[setup, below=4mm of instr] (sample)
  {\textbf{Participants:} STEM \emph{instructor--researchers};\\ $n{=}10$};
  
\draw[flow] (suh)--(corpus); \draw[flow] (corpus)--(instr); \draw[flow] (instr)--(sample);

\node[tbox](c1d) at (6.3,\ty)
  {\textbf{Likert} \\ \hyperref[g:likert]{L1--L6} \\[1mm] for \Dashboard{}};
\node[tbox, right=8mm of c1d] (c1m)
  {\textbf{Likert} \\ \hyperref[g:likert]{L1--L6}\\[1mm] for \Maker{} \;};

\node[tbox, right=22mm of c1m] (c2d)
  {\textbf{Likert} \\ \hyperref[g:likert]{L1--L6}\\[1mm] for \Dashboard{}};
\node[tbox, right=8mm of c2d] (c2m)
  {\textbf{Likert} \\ \hyperref[g:likert]{L1--L6}\\[1mm] for \Maker{}};

\draw[tflow] (c1d)--(c1m);
\draw[tflow] (c1m)--(c2d);
\draw[tflow] (c2d)--(c2m);


\node[qbox]  (c1q) at ($(c1d)!(0,\qy)!(c1d)$)  {\textbf{Open questions} \\ \hyperref[g:open]{O1--O6}};
\node[theme] (c1t) at ($(c1m)!(0,\qy)!(c1m)$) {\textbf{Preliminary \mbox{thematic} \\ analysis}};
\node[qbox]  (c2q) at ($(c2d)!(0,\qy)!(c2d)$) {
\textbf{Open} \\ \hyperref[g:open]{O1--O6} \& \\[1 mm] \textbf{Confirmatory questions} \\  \hyperref[g:confirm]{C1--C5}};

\node[theme] (c2t)
  at ($(c2m)!(0,\qy)!(c2m)$)
  {\textbf{Final \mbox{thematic} analysis} w/ \\Member check};
\draw[qflow] (c1q)--(c1t);
\draw[qflow] (c1t)--(c2q)
  node[midway, above=1mm,
       font=\sffamily\large, text=QualStroke, align=center]
  {preliminary\\themes};
\draw[qflow] (c2q)--(c2t);

\node[integhead] (inh) at (24,.3) {Integration};


\node[pool, below=4mm of inh, minimum height=14mm] (pk)
  {\textbf{Comparative analysis}\\ pooled $n{=}10$:\\
   \textbf{Dashboard} vs.\ \textbf{Maker}};

\node[integ, below=5mm of pk, minimum height=17mm] (interp)
  {\textbf{Mixed-methods} \textbf{interpretation}\\ ratings  $+$ themes\\};
\node[integ, below=4mm of interp, minimum height=11mm] (imp)
  {\textbf{Design \mbox{implications}}};

\draw[flow] (inh)--(pk);
\draw[flow] (pk)--(interp);
\draw[flow] (interp)--(imp);

\draw[tflow] (c2m.east) to[out=5, in=180, looseness=.4] (pk.west);

\draw[qflow] (c2t.east) to[out=5,in=180, looseness=1] (interp.west);

\node[rq, below=15mm of c2t] (rq2) {
\textbf{\hyperref[rq1]{RQ1}}\,\& 
\textbf{\hyperref[rq2]{RQ2}}};
\draw[rqarrow] (c2t.south) -- (rq2.north);

\node[rq, below=10mm of imp] (rq3) {\hyperref[rq3]{RQ3}};

\draw[rqarrow] (imp.south) -- (rq3.north);

\node[rq] (rq1) at (25, 2) {\hyperref[rq1]{RQ1}};
\draw[rqarrow] (pk.east) to[out=0,in=0, looseness=.8] (rq1.east);

\node[lanelab, text=QuantStroke, anchor=east, align = left] at (4.45,\ty) {Quantitative\\ strand};
\node[lanelab, text=QualStroke,  anchor=east, align =left] at (4.25,\qylabel ) {Qualitative\\ strand};

\begin{scope}[on background layer]
  \node[draw=SetupBorder, dashed, rounded corners=5pt, line width=.8pt,
        fill=SetupZoneBg, fit=(suh)(corpus)(instr)(sample), inner sep=7pt] (sb) {};
  \node[draw=PalBlack!40, dashed, rounded corners=5pt, line width=.8pt, fill=PalBlack!2,
        fit=(c1q)(c1t)(c1d)(c1m), inner sep=8pt] (cb1) {};
  \node[draw=PalBlack!40, dashed, rounded corners=5pt, line width=.8pt, fill=PalBlack!2,
        fit=(c2q)(c2t)(c2d)(c2m), inner sep=8pt] (cb2) {};
  \node[draw=AnalysisStroke, dashed, rounded corners=5pt, line width=.8pt,
        fill=AnalysisZoneBg, fit=(inh)(interp)(pk)(imp), inner sep=8pt] (ib) {};
\end{scope}

\node[clabel, anchor=south] at (sb.north)  {\vphantom{Ag}Study design};
\node[clabel, anchor=south] at (cb1.north) {\vphantom{Ag}Cycle 1\ (first $n{=}4$ participants)};
\node[clabel, anchor=south] at (cb2.north) {\vphantom{Ag}Cycle 2\ ($n{=}6$ new participants; 10 total)};
\node[clabel, anchor=south] at (ib.north)  {\vphantom{Ag}Analysis \&\ interpretation};

\draw[tflow] (sb.east) to[out=0,in=180]  (c1d.west);
\draw[qflow] (sb.east) to[out=-15,in=180] (c1q.west);

\node[legend, anchor=north west] at ([yshift=-5mm]sb.south west) {%
  \textbf{Mixed-methods design.}\quad
  \textbf{\hyperref[rq1]{RQ1}}\,:\,Ease of use, usefulness, fit to practice;\quad
  \textbf{\hyperref[rq2]{RQ2}}\,:\,Appropriateness of frequency-based encoding;\quad
  \textbf{\hyperref[rq3]{RQ3}}\,:\,Design implications.};
\end{tikzpicture}
\end{document}


==> 06-tam-extension.tex <==
\documentclass[border=12pt]{standalone}
\pretolerance=1000
\tolerance=2000
\emergencystretch=10pt

\usepackage{tikz}
\usepackage{amssymb}
\usetikzlibrary{arrows.meta, positioning, fit, backgrounds, calc}

\definecolor{PalBlack}{HTML}{000000}
\definecolor{PalOrange}{HTML}{E69F00}
\definecolor{PalSky}{HTML}{56B4E9}
\definecolor{PalTeal}{HTML}{05805B}
\definecolor{PalYellow}{HTML}{F0E442}
\definecolor{PalBlue}{HTML}{0072B2}
\definecolor{PalRust}{HTML}{D55E00}
\definecolor{PalMagenta}{HTML}{BA497A}

\colorlet{SetupNavy}{PalBlack!40}
\colorlet{SetupLightBg}{PalBlack!1}   %
\colorlet{SetupBorder}{PalBlack!40}   %

\colorlet{QuantFill}{PalTeal!10}
\colorlet{QuantStroke}{PalTeal!80}

\definecolor{QualBg}{HTML}{EEE5F6}       %
\definecolor{QualBorder}{HTML}{8B67A8}   %

\colorlet{QualLight}{QualBg}
\colorlet{QualMid}{QualBg}
\colorlet{QualStroke}{QualBorder}

\definecolor{PalSteel}{HTML}{348AA7}
\colorlet{IntegHead}{PalSteel}                         %
\colorlet{AnalysisFill}{PalSteel!15}                   %
\colorlet{AnalysisStroke}{PalSteel!85!PalBlack}        %
\colorlet{AnalysisZoneBg}{PalSteel!6}                  %

\colorlet{RqFill}{PalMagenta!16}
\colorlet{RqStroke}{PalMagenta!85}

\colorlet{SetupZoneBg}{PalBlack!4}
\colorlet{AnalysisZoneBg}{PalBlack!2}   









\begin{document}
\begin{tikzpicture}[
  font=\sffamily\large, >={Stealth[length=2.6mm]},
  node distance=1.0cm and 1.5cm,
box/.style={rectangle, 
    rounded corners, 
    draw=black, 
    thick, 
    align=center, 
    minimum width=3.5cm, 
    minimum height=1.5cm, 
    fill=gray!10
    },
main/.style={
    rectangle, 
    rounded corners, 
    draw=black, 
    thick, 
    align=center, 
    minimum width= 3cm, 
    minimum height=1.5cm, 
    fill=green!10 
    }, 
arrow/.style={ ->, thick }
]

\node[box] (ease) {\textbf{Perceived}\\\textbf{Ease of Use}}; 
\node[box,below=of ease] (useful) {\textbf{Perceived}\\\textbf{Usefulness}}; 
\node[main,right=of ease] (accept) {\textbf{Technology}\\\textbf{Acceptance}}; 

\node[box,left=of ease] (context) {\textbf{Context of Use}\\(Role \& Tasks)}; 
\node[box,above=of context] (epistemic) {\textbf{Epistemic Frame}\\(Qualitative Values)};

\draw[arrow] (useful) -- (accept); 
\draw[arrow] (ease) -- (accept); 

\draw[arrow] (context) -- (useful); 
\draw[arrow] (context) -- (ease); 
\draw[<->,dashed] (epistemic) -- (context);
\draw[arrow,dashed] (epistemic) -- (accept); 

\end{tikzpicture}  
\end{document}

